Accurate and efficient multiscale simulation of a heterogeneous elastic beam via computation on small sparse patches

Modern `smart' materials have complex microscale structure, often with unknown macroscale closure. The Equation-Free Patch Scheme empowers us to non-intrusively, efficiently, and accurately simulate over large scales through computations on only small well-separated patches of the microscale system. Here the microscale system is a solid beam of random heterogeneous elasticity. The continuing challenge is to compute the given physics on just the microscale patches, and couple the patches across un-simulated macroscale space, in order to establish efficiency, accuracy, consistency, and stability on the macroscale. Dynamical systems theory supports the scheme. This research program is to develop a systematic non-intrusive approach, both computationally and analytically proven, to model and compute accurately macroscale system levels of general complex physical and engineering systems.

==> Figs/beamSpect0vis12-Nov-2022.tex <==
% This file was created by matlab2tikz.
%
\tikzsetnextfilename{beamSpect0vis12-Nov-2022}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=-0.752661906326694,
xmax=0.623175685547224,
xtick={-0.481211825059603,-0.198690110349241,-0.0998340788992076,0,0.0998340788992076,0.198690110349241,0.481211825059603},
xticklabels={{-5e-13},{-2e-13},{-1e-13},{     0},{ 1e-13},{ 2e-13},{ 5e-13}},
xticklabel style={rotate=40},
xlabel style={font=\color{white!15!black}},
xlabel={$\Re\lambda$},
ymin=-8.34166484487428,
ymax=8.34166484487428,
ytick={-8.69951477598797,-7.60090270954199,-6.39693243298235,-5.29834236561059,-4.09462222433053,-2.99822295029797,-1.81844645923207,-0.881373587019543,0,0.881373587019543,1.81844645923207,2.99822295029797,4.09462222433053,5.29834236561059,6.39693243298235,7.60090270954199,8.69951477598797},
yticklabels={{-300},{-100},{ -30},{ -10},{  -3},{  -1},{-0.3},{-0.1},{   0},{ 0.1},{ 0.3},{   1},{   3},{  10},{  30},{ 100},{ 300}},
ylabel style={font=\color{white!15!black}},
ylabel={$\Im\lambda$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
mark size=0.7pt, label shift={-1.5ex}
]
\addplot [color=mycolor1, draw=none, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.0214617497401011	4.12592074761866e-06\\
0.0214617497401011	-4.12592074761866e-06\\
-0.0105196937325171	7.95189560263586e-06\\
-0.0105196937325171	-7.95189560263586e-06\\
0.0385970622586707	0.541752347514423\\
0.0385970622586707	-0.541752347514423\\
-0.0417159102847582	0.541752348089043\\
-0.0417159102847582	-0.541752348089043\\
-0.024011903262455	1.54573734578003\\
-0.024011903262455	-1.54573734578003\\
-0.0921109208987711	1.5457373458185\\
-0.0921109208987711	-1.5457373458185\\
0.0150921447206311	3.01717339717555\\
0.0150921447206311	-3.01717339717555\\
-0.0896466130579191	3.01717339717131\\
-0.0896466130579191	-3.01717339717131\\
-0.0229545014535808	3.70692878638835\\
-0.0229545014535808	-3.70692878638835\\
0.109351624318021	3.70692878638832\\
0.109351624318021	-3.70692878638832\\
0.0250567596264314	5.38452362990652\\
0.0250567596264314	-5.38452362990652\\
-0.0236732947542574	5.38958936455565\\
-0.0236732947542574	-5.38958936455565\\
-0.031081240142836	5.38958936455562\\
-0.031081240142836	-5.38958936455562\\
0.0626588361460813	5.40430334741187\\
0.0626588361460813	-5.40430334741187\\
0.112009188521844	5.40430334741187\\
0.112009188521844	-5.40430334741187\\
-0.00988776269472837	5.82326905527801\\
-0.00988776269472837	-5.82326905527801\\
-0.0217326396415411	5.82326905527801\\
-0.0217326396415411	-5.82326905527801\\
-0.00617557632064559	5.83159507580793\\
-0.00617557632064559	-5.83159507580793\\
-0.141486828662873	5.83159507580794\\
-0.141486828662873	-5.83159507580794\\
0.026274567988942	5.83486827737684\\
0.026274567988942	-5.83486827737684\\
-0.0186506655308785	5.89902999953799\\
-0.0186506655308785	-5.89902999953799\\
0.0279739716047794	5.89902999953798\\
0.0279739716047794	-5.89902999953798\\
-0.0399945809412813	5.89902999953797\\
-0.0399945809412813	-5.89902999953797\\
-0.0463976125438963	5.89902999953797\\
-0.0463976125438963	-5.89902999953797\\
0.111016168382555	5.89902999953798\\
0.111016168382555	-5.89902999953798\\
0.0712714752989504	5.9339619148877\\
0.0712714752989504	-5.9339619148877\\
-0.0184009082111657	5.9382139322118\\
-0.0184009082111657	-5.9382139322118\\
0.0504035973752687	5.93821393221179\\
0.0504035973752687	-5.93821393221179\\
-0.0114628017002287	5.9494965648887\\
-0.0114628017002287	-5.9494965648887\\
-0.0694718210624859	5.94949656488869\\
-0.0694718210624859	-5.94949656488869\\
-0.0130169973557936	6.09863159726661\\
-0.0130169973557936	-6.09863159726661\\
0.0279410247355701	6.0986315972666\\
0.0279410247355701	-6.0986315972666\\
0.0288895354884543	6.09863159726662\\
0.0288895354884543	-6.09863159726662\\
0.0444705896150473	6.09863159726661\\
0.0444705896150473	-6.09863159726661\\
0.125541505749528	6.09863159726661\\
0.125541505749528	-6.09863159726661\\
0.00188304122034415	6.13141287501582\\
0.00188304122034415	-6.13141287501582\\
-0.0259485511245742	6.13141287501583\\
-0.0259485511245742	-6.13141287501583\\
-0.0145308335195523	6.13240061935584\\
-0.0145308335195523	-6.13240061935584\\
-0.0821266017688742	6.13240061935584\\
-0.0821266017688742	-6.13240061935584\\
-0.0268693681349584	6.13273463431453\\
-0.0268693681349584	-6.13273463431453\\
0.00628659646778571	6.20976625604768\\
0.00628659646778571	-6.20976625604768\\
-0.00932573823063046	6.2099806815965\\
-0.00932573823063046	-6.2099806815965\\
-0.0135998128224245	6.20998068159651\\
-0.0135998128224245	-6.20998068159651\\
0.0122433724105549	6.21061332675932\\
0.0122433724105549	-6.21061332675932\\
0.037530604800543	6.21061332675933\\
0.037530604800543	-6.21061332675933\\
0.00370536086576565	6.22365137982058\\
0.00370536086576565	-6.22365137982058\\
0.014099365267689	6.22365137982058\\
0.014099365267689	-6.22365137982058\\
-0.0195386820281535	6.22365137982057\\
-0.0195386820281535	-6.22365137982057\\
0.0413994919164589	6.22365137982058\\
0.0413994919164589	-6.22365137982058\\
0.0554826812018982	6.22365137982058\\
0.0554826812018982	-6.22365137982058\\
-0.00532904529515073	6.28095241616638\\
-0.00532904529515073	-6.28095241616638\\
0.0215921600020988	6.28095241616638\\
0.0215921600020988	-6.28095241616638\\
-0.0386261556324507	6.28095241616638\\
-0.0386261556324507	-6.28095241616638\\
0.043507015814821	6.28095241616637\\
0.043507015814821	-6.28095241616637\\
0.109471254009191	6.28095241616638\\
0.109471254009191	-6.28095241616638\\
0.035152135541826	6.30079932788934\\
0.035152135541826	-6.30079932788934\\
-0.0731539437977562	6.30079932788934\\
-0.0731539437977562	-6.30079932788934\\
-0.0216199091005344	6.30281700652533\\
-0.0216199091005344	-6.30281700652533\\
-0.211119167752637	6.30281700652532\\
-0.211119167752637	-6.30281700652532\\
0.0101479581589949	6.30351917483657\\
0.0101479581589949	-6.30351917483657\\
-0.0491422814487052	6.33309819825475\\
-0.0491422814487052	-6.33309819825475\\
-0.0016878851406735	6.33322805041914\\
-0.0016878851406735	-6.33322805041914\\
-0.00816004867265694	6.33322805041914\\
-0.00816004867265694	-6.33322805041914\\
0.0278213753242237	6.33354315878438\\
0.0278213753242237	-6.33354315878438\\
0.03499263908835	6.33354315878438\\
0.03499263908835	-6.33354315878438\\
-0.0184633476492988	6.40658556505249\\
-0.0184633476492988	-6.40658556505249\\
0.0230905869694221	6.40658556505248\\
0.0230905869694221	-6.40658556505248\\
0.0270791933348899	6.40658556505249\\
0.0270791933348899	-6.40658556505249\\
0.035741571169479	6.40658556505249\\
0.035741571169479	-6.40658556505249\\
-0.0660726351420766	6.40658556505249\\
-0.0660726351420766	-6.40658556505249\\
-0.0110742483135029	6.4715994818253\\
-0.0110742483135029	-6.4715994818253\\
-0.0957215147349952	6.4715994818253\\
-0.0957215147349952	-6.4715994818253\\
0.00617210693981387	6.47218689699845\\
0.00617210693981387	-6.47218689699845\\
0.0633749387902352	6.47218689699846\\
0.0633749387902352	-6.47218689699846\\
-0.0430078825225824	6.47237888637823\\
-0.0430078825225824	-6.47237888637823\\
0.0124341774678456	6.4981481348987\\
0.0124341774678456	-6.4981481348987\\
-0.0365182203050456	6.49814813489869\\
-0.0365182203050456	-6.49814813489869\\
-0.0347568600935808	6.49825679843208\\
-0.0347568600935808	-6.49825679843208\\
0.0947406429452396	6.49825679843208\\
0.0947406429452396	-6.49825679843208\\
0.0799341744364091	6.49829313503493\\
0.0799341744364091	-6.49829313503493\\
-0.00355270620525114	6.51135326029701\\
-0.00355270620525114	-6.51135326029701\\
-0.0173186134299311	6.511353260297\\
-0.0173186134299311	-6.511353260297\\
0.0195386820281535	6.51135326029701\\
0.0195386820281535	-6.51135326029701\\
0.0408448494366973	6.51135326029701\\
0.0408448494366973	-6.51135326029701\\
-0.0807364957180462	6.51135326029701\\
-0.0807364957180462	-6.51135326029701\\
0.0612460140530445	6.53074169267962\\
0.0612460140530445	-6.53074169267962\\
0.113663977223868	6.53074169267962\\
0.113663977223868	-6.53074169267962\\
0.0124341774678456	6.53250278263484\\
0.0124341774678456	-6.53250278263484\\
0.0603594749233023	6.53250278263483\\
0.0603594749233023	-6.53250278263483\\
-0.0279184821233749	6.53321208599492\\
-0.0279184821233749	-6.53321208599492\\
0.0647916829495933	6.55167817626413\\
0.0647916829495933	-6.55167817626413\\
-0.0736522012425532	6.55167817626413\\
-0.0736522012425532	-6.55167817626413\\
-0.076309263070623	6.55167817626412\\
-0.076309263070623	-6.55167817626412\\
0.107263782840308	6.55167817626412\\
0.107263782840308	-6.55167817626412\\
-0.178463215043385	6.55167817626413\\
-0.178463215043385	-6.55167817626413\\
-0.0131973931009635	6.55946285180391\\
-0.0131973931009635	-6.55946285180391\\
0.0364072717656204	6.56066808021223\\
0.0364072717656204	-6.56066808021223\\
0.0585862551993682	6.56066808021222\\
0.0585862551993682	-6.56066808021222\\
-0.0975448626581639	6.56391307797528\\
-0.0975448626581639	-6.56391307797528\\
0.178463215043385	6.56391307797529\\
0.178463215043385	-6.56391307797529\\
-0.0331895747830876	6.62541052229565\\
-0.0331895747830876	-6.62541052229565\\
0.0701086477727182	6.62541052229565\\
0.0701086477727182	-6.62541052229565\\
-0.105055790856245	6.62541052229565\\
-0.105055790856245	-6.62541052229565\\
0.109029801939232	6.62541052229564\\
0.109029801939232	-6.62541052229564\\
-0.215054051608437	6.62541052229565\\
-0.215054051608437	-6.62541052229565\\
0.0909130009630783	6.62760191422309\\
0.0909130009630783	-6.62760191422309\\
0.0948926149701101	6.62760191422309\\
0.0948926149701101	-6.62760191422309\\
0.0390699099462712	6.62805766724758\\
0.0390699099462712	-6.62805766724758\\
-0.0448379846351965	6.62805766724759\\
-0.0448379846351965	-6.62805766724759\\
-0.0407893844952116	6.62821158626395\\
-0.0407893844952116	-6.62821158626395\\
-0.000888178302925295	6.65649774609463\\
-0.000888178302925295	-6.65649774609463\\
0.00932573823063046	6.65649774609464\\
0.00932573823063046	-6.65649774609464\\
0.0163195540604001	6.65649774609463\\
0.0163195540604001	-6.65649774609463\\
-0.054041552827205	6.65649774609464\\
-0.054041552827205	-6.65649774609464\\
0.0574778990730415	6.65649774609464\\
0.0574778990730415	-6.65649774609464\\
0.016097538620182	6.68781509256093\\
0.016097538620182	-6.68781509256093\\
0.0415104188904722	6.68781509256093\\
0.0415104188904722	-6.68781509256093\\
-0.00310861946224957	6.68782031830975\\
-0.00310861946224957	-6.68782031830975\\
0.00388577080749934	6.68782031830974\\
0.00388577080749934	-6.68782031830974\\
-0.0859364707681741	6.68782189137058\\
-0.0859364707681741	-6.68782189137058\\
0.0853280801073217	6.71824365104847\\
0.0853280801073217	-6.71824365104847\\
-0.0913552523540771	6.71824365104847\\
-0.0913552523540771	-6.71824365104847\\
-0.0122121497221968	6.7186635597266\\
-0.0122121497221968	-6.7186635597266\\
0.0155424965724508	6.7186635597266\\
0.0155424965724508	-6.7186635597266\\
0.00821555796319584	6.71879772157688\\
0.00821555796319584	-6.71879772157688\\
0.0372948474238266	6.7479853215381\\
0.0372948474238266	-6.7479853215381\\
-0.0818430605665118	6.7479853215381\\
-0.0818430605665118	-6.7479853215381\\
-0.0493848483325712	6.74881792455263\\
-0.0493848483325712	-6.74881792455263\\
-0.0946715640307244	6.74881792455264\\
-0.0946715640307244	-6.74881792455264\\
0.000284494646222496	6.74911721511139\\
0.000284494646222496	-6.74911721511139\\
-0.0230905869694221	6.7573802497268\\
-0.0230905869694221	-6.7573802497268\\
-0.0457113899344663	6.7573802497268\\
-0.0457113899344663	-6.7573802497268\\
-0.0523785732437066	6.75738024972679\\
-0.0523785732437066	-6.75738024972679\\
0.065677974827069	6.7573802497268\\
0.065677974827069	-6.7573802497268\\
-0.0913552523540771	6.75738024972679\\
-0.0913552523540771	-6.75738024972679\\
0.0159865306018661	6.76434272618918\\
0.0159865306018661	-6.76434272618918\\
0.0177626343276529	6.76434272618919\\
0.0177626343276529	-6.76434272618919\\
0.0479432658333839	6.76434272618918\\
0.0479432658333839	-6.76434272618918\\
-0.0842771494229736	6.76434272618918\\
-0.0842771494229736	-6.76434272618918\\
0.138996014681335	6.76434272618919\\
0.138996014681335	-6.76434272618919\\
-0.0336472861688692	6.7741544915236\\
-0.0336472861688692	-6.7741544915236\\
0.0559260822982495	6.77435677574963\\
0.0559260822982495	-6.77435677574963\\
0.0767520549407295	6.77435677574962\\
0.0767520549407295	-6.77435677574962\\
0.0630189474027466	6.77493058829673\\
0.0630189474027466	-6.77493058829673\\
0.075423634616501	6.77493058829673\\
0.075423634616501	-6.77493058829673\\
0.375642749680915	6.81267119958021\\
0.375642749680915	-6.81267119958021\\
0.433898340238029	6.81283520666027\\
0.433898340238029	-6.81283520666027\\
-0.701704958479512	6.81283520666027\\
-0.701704958479512	-6.81283520666027\\
-0.159637305583353	6.81330957807534\\
-0.159637305583353	-6.81330957807534\\
-0.408640141858157	6.81330957807536\\
-0.408640141858157	-6.81330957807536\\
-0.149544142173204	6.81383349430811\\
-0.149544142173204	-6.81383349430811\\
0.281377611539478	6.8138334943081\\
0.281377611539478	-6.8138334943081\\
0.329579655985367	6.81383349430808\\
0.329579655985367	-6.81383349430808\\
-0.567651713168124	6.81383349430811\\
-0.567651713168124	-6.81383349430811\\
0.572218737700041	6.81383349430809\\
0.572218737700041	-6.81383349430809\\
-0.0277520131641964	6.85344861444184\\
-0.0277520131641964	-6.85344861444184\\
-0.0457252532314616	6.85344861444184\\
-0.0457252532314616	-6.85344861444184\\
-0.0108799709895278	6.85379986985113\\
-0.0108799709895278	-6.85379986985113\\
-0.0680596270780273	6.85379986985114\\
-0.0680596270780273	-6.85379986985114\\
0.0271572271965839	6.85391777732269\\
0.0271572271965839	-6.85391777732269\\
-0.00721638702618125	6.870525473279\\
-0.00721638702618125	-6.870525473279\\
0.0111020021829793	6.87052856266677\\
0.0111020021829793	-6.87052856266677\\
0.0284178843416813	6.87052856266678\\
0.0284178843416813	-6.87052856266678\\
0.0204266831199783	6.87054236174202\\
0.0204266831199783	-6.87054236174202\\
-0.0610243837506059	6.87054236174201\\
-0.0610243837506059	-6.87054236174201\\
-0.0257543269988753	6.89802008508023\\
-0.0257543269988753	-6.89802008508023\\
-0.0266422006763562	6.89802008508024\\
-0.0266422006763562	-6.89802008508024\\
0.0346320351371208	6.89802008508023\\
0.0346320351371208	-6.89802008508023\\
-0.0470560884643651	6.89802008508024\\
-0.0470560884643651	-6.89802008508024\\
0.0532655139895917	6.89802008508024\\
0.0532655139895917	-6.89802008508024\\
-0.00532904529515073	6.94672362945461\\
-0.00532904529515073	-6.94672362945461\\
-0.0177626343276529	6.94672362945461\\
-0.0177626343276529	-6.94672362945461\\
0.0284178843416813	6.94691875295304\\
0.0284178843416813	-6.94691875295304\\
0.0608027504543251	6.94691875295305\\
0.0608027504543251	-6.94691875295305\\
-0.019094675661481	6.94698426868999\\
-0.019094675661481	-6.94698426868999\\
0.00976980719602247	6.96042196853053\\
0.00976980719602247	-6.96042196853053\\
-0.0124341774678456	6.96042196853051\\
-0.0124341774678456	-6.96042196853051\\
0.0177626343276529	6.96042196853051\\
0.0177626343276529	-6.96042196853051\\
-0.0222026362898293	6.96042196853051\\
-0.0222026362898293	-6.96042196853051\\
-0.0337443755601852	6.96042196853052\\
-0.0337443755601852	-6.96042196853052\\
-0.0186506655308785	6.98646698226641\\
-0.0186506655308785	-6.98646698226641\\
0.00621720888481647	6.98653190503959\\
0.00621720888481647	-6.98653190503959\\
-0.148665746259708	6.9865319050396\\
-0.148665746259708	-6.9865319050396\\
-0.0372948474238266	6.98671092571383\\
-0.0372948474238266	-6.98671092571383\\
0.111678193982112	6.98671092571384\\
0.111678193982112	-6.98671092571384\\
0.0031918857759008	6.99232693034121\\
0.0031918857759008	-6.99232693034121\\
0.0222026362898293	6.99232693034122\\
0.0222026362898293	-6.99232693034122\\
-0.0226466138612276	6.99232693034123\\
-0.0226466138612276	-6.99232693034123\\
-0.106353048662016	6.99232693034122\\
-0.106353048662016	-6.99232693034122\\
0.141634532458909	6.99232693034121\\
0.141634532458909	-6.99232693034121\\
-0.00655026900418806	7.02023382346445\\
-0.00655026900418806	-7.02023382346445\\
-0.076309263070623	7.02023382346444\\
-0.076309263070623	-7.02023382346444\\
0.0248664330227821	7.02076511571175\\
0.0248664330227821	-7.02076511571175\\
-0.09621882315937	7.02076511571175\\
-0.09621882315937	-7.02076511571175\\
-0.00932573823063046	7.02094621400876\\
-0.00932573823063046	-7.02094621400876\\
0.0390699099462712	7.02913130921502\\
0.0390699099462712	-7.02913130921502\\
0.0636837467085249	7.02913130921502\\
0.0636837467085249	-7.02913130921502\\
-0.0780803400997537	7.02913130921502\\
-0.0780803400997537	-7.02913130921502\\
0.104393293256764	7.02913130921502\\
0.104393293256764	-7.02913130921502\\
0.134596356236209	7.02913130921502\\
0.134596356236209	-7.02913130921502\\
-0.0732923504672856	7.03546733516428\\
-0.0732923504672856	-7.03546733516428\\
-0.0847473141715921	7.03546733516429\\
-0.0847473141715921	-7.03546733516429\\
0.0195386820281535	7.03553603179794\\
0.0195386820281535	-7.03553603179794\\
-0.0931240788992453	7.03553603179794\\
-0.0931240788992453	-7.03553603179794\\
-0.0248664330227821	7.03554905741581\\
-0.0248664330227821	-7.03554905741581\\
0.00532904529515073	7.06595759823828\\
0.00532904529515073	-7.06595759823828\\
-0.0240895096917086	7.06595759823827\\
-0.0240895096917086	-7.06595759823827\\
0.0443943370650691	7.06595759823827\\
0.0443943370650691	-7.06595759823827\\
-0.178463215043385	7.06595759823827\\
-0.178463215043385	-7.06595759823827\\
0.230652166865788	7.06595759823827\\
0.230652166865788	-7.06595759823827\\
-0.0492739609736306	7.07299403234787\\
-0.0492739609736306	-7.07299403234787\\
0.0856046252360493	7.07299403234786\\
0.0856046252360493	-7.07299403234786\\
0.00488496188013998	7.07368728060827\\
0.00488496188013998	-7.07368728060827\\
-0.114573979211837	7.07368728060827\\
-0.114573979211837	-7.07368728060827\\
0.0173186134299311	7.07393524859025\\
0.0173186134299311	-7.07393524859025\\
-0.00352495080343129	7.10470921664373\\
-0.00352495080343129	-7.10470921664373\\
-0.0142103764487882	7.10470921664372\\
-0.0142103764487882	-7.10470921664372\\
0.019094675661481	7.10470921664373\\
0.019094675661481	-7.10470921664373\\
-0.0300825065318945	7.10470921664373\\
-0.0300825065318945	-7.10470921664373\\
0.0319689773657921	7.10470921664372\\
0.0319689773657921	-7.10470921664372\\
-0.0128782311094256	7.13145390945247\\
-0.0128782311094256	-7.13145390945247\\
-0.00260902114793738	7.13155496149756\\
-0.00260902114793738	-7.13155496149756\\
-0.0199237156843182	7.13155496149756\\
-0.0199237156843182	-7.13155496149756\\
0.0303044499617435	7.13184979603699\\
0.0303044499617435	-7.13184979603699\\
-0.0337443755601852	7.13184979603699\\
-0.0337443755601852	-7.13184979603699\\
0.00532904529515073	7.16578519054324\\
0.00532904529515073	-7.16578519054324\\
0.0142103764487882	7.16596032169114\\
0.0142103764487882	-7.16596032169114\\
0.016874589118081	7.16596032169114\\
0.016874589118081	-7.16596032169114\\
0.000277555752592603	7.16646729288374\\
0.000277555752592603	-7.16646729288374\\
0.0261982664186012	7.16646729288374\\
0.0261982664186012	-7.16646729288374\\
0.00713312244247749	7.18952644443139\\
0.00713312244247749	-7.18952644443139\\
0.00777148294446099	7.1895264444314\\
0.00777148294446099	-7.1895264444314\\
0.0205376821384265	7.18952644443139\\
0.0205376821384265	-7.18952644443139\\
-0.0258375660292527	7.18952644443141\\
-0.0258375660292527	-7.18952644443141\\
0.0646808928770691	7.18952644443139\\
0.0646808928770691	-7.18952644443139\\
-0.00532904529515073	7.22484347144005\\
-0.00532904529515073	-7.22484347144005\\
-0.0328566894040226	7.22484347144005\\
-0.0328566894040226	-7.22484347144005\\
-0.00710536757022483	7.22487840978872\\
-0.00710536757022483	-7.22487840978872\\
0.0159865306018661	7.22487840978872\\
0.0159865306018661	-7.22487840978872\\
0.0133222822117843	7.22488827419847\\
0.0133222822117843	-7.22488827419847\\
-0.0106579392597369	7.26315821882899\\
-0.0106579392597369	-7.26315821882899\\
-0.0142103764487882	7.26315821882898\\
-0.0142103764487882	-7.26315821882898\\
0.0355196674378584	7.26315821882899\\
0.0355196674378584	-7.26315821882899\\
0.0479432658333839	7.26315821882899\\
0.0479432658333839	-7.26315821882899\\
-0.06390534024559	7.26315821882898\\
-0.06390534024559	-7.26315821882898\\
-0.0533209464034882	7.27037726639793\\
-0.0533209464034882	-7.27037726639793\\
-0.0612460140530445	7.27037726639793\\
-0.0612460140530445	-7.27037726639793\\
-0.00133226723543531	7.27105775968265\\
-0.00133226723543531	-7.27105775968265\\
-0.0285011173592212	7.27105775968265\\
-0.0285011173592212	-7.27105775968265\\
-0.0199826845434617	7.27129142736699\\
-0.0199826845434617	-7.27129142736699\\
-0.0213146681069624	7.31465403962794\\
-0.0213146681069624	-7.31465403962794\\
-0.0222026362898293	7.31465403962793\\
-0.0222026362898293	-7.31465403962793\\
0.0350758547405675	7.31465403962793\\
0.0350758547405675	-7.31465403962793\\
-0.0426196603300897	7.31465403962792\\
-0.0426196603300897	-7.31465403962792\\
0.0692226203305369	7.31465403962794\\
0.0692226203305369	-7.31465403962794\\
0.0304154211177383	7.32652698965675\\
0.0304154211177383	-7.32652698965675\\
-0.011546062917098	7.32658832837262\\
-0.011546062917098	-7.32658832837262\\
0.016874589118081	7.32658832837263\\
0.016874589118081	-7.32658832837263\\
-0.00621720888481647	7.32676733393328\\
-0.00621720888481647	-7.32676733393328\\
-0.043507015814821	7.32676733393328\\
-0.043507015814821	-7.32676733393328\\
0.0142103764487882	7.35024598301863\\
0.0142103764487882	-7.35024598301863\\
0.0274190729438393	7.35024598301864\\
0.0274190729438393	-7.35024598301864\\
0.0390699099462712	7.35024598301863\\
0.0390699099462712	-7.35024598301863\\
0.0643485179079355	7.35024598301864\\
0.0643485179079355	-7.35024598301864\\
-0.0745379471127791	7.35024598301863\\
-0.0745379471127791	-7.35024598301863\\
0.0283069066788978	7.36615854759911\\
0.0283069066788978	-7.36615854759911\\
0.0592512344572891	7.36615854759911\\
0.0592512344572891	-7.36615854759911\\
0.0284178843416813	7.3661815833548\\
0.0284178843416813	-7.3661815833548\\
-0.0532655139895917	7.36618158335481\\
-0.0532655139895917	-7.36618158335481\\
0.0321909077636608	7.36618544980286\\
0.0321909077636608	-7.36618544980286\\
0.0133222822117843	7.39659831019829\\
0.0133222822117843	-7.39659831019829\\
-0.0186506655308785	7.39659831019828\\
-0.0186506655308785	-7.39659831019828\\
-0.0199826845434617	7.39677719904758\\
-0.0199826845434617	-7.39677719904758\\
0.0459470647872545	7.39677719904758\\
0.0459470647872545	-7.39677719904758\\
-0.0017763559052026	7.39684168731108\\
-0.0017763559052026	-7.39684168731108\\
-0.065677974827069	7.42263553404457\\
-0.065677974827069	-7.42263553404457\\
0.0106579392597369	7.4227159797946\\
0.0106579392597369	-7.4227159797946\\
-0.0377386242842204	7.4227159797946\\
-0.0377386242842204	-7.4227159797946\\
0.0106579392597369	7.42294887133075\\
0.0106579392597369	-7.42294887133075\\
-0.125789346427667	7.42294887133075\\
-0.125789346427667	-7.42294887133075\\
-0.00710536757022483	7.4726042411238\\
-0.00710536757022483	-7.4726042411238\\
0.0137663306874081	7.4726042411238\\
0.0137663306874081	-7.4726042411238\\
0.0514915913292323	7.4726042411238\\
0.0514915913292323	-7.4726042411238\\
-0.0603594749233023	7.4726042411238\\
-0.0603594749233023	-7.4726042411238\\
0.0670073158401066	7.4726042411238\\
0.0670073158401066	-7.4726042411238\\
0.0195386820281535	7.50006337995818\\
0.0195386820281535	-7.50006337995818\\
-0.0532655139895917	7.50006337995818\\
-0.0532655139895917	-7.50006337995818\\
0.0284178843416813	7.50066119556777\\
0.0284178843416813	-7.50066119556777\\
0.0816217555530044	7.50066119556777\\
0.0816217555530044	-7.50066119556777\\
-0.0159865306018661	7.5008615917295\\
-0.0159865306018661	-7.5008615917295\\
-0.00954777294866863	7.51408725533707\\
-0.00954777294866863	-7.51408725533707\\
0.0267531834240056	7.51408725533707\\
0.0267531834240056	-7.51408725533707\\
0.0384042756191543	7.51408725533707\\
0.0384042756191543	-7.51408725533707\\
-0.0461688740840475	7.51408725533707\\
-0.0461688740840475	-7.51408725533707\\
-0.0532655139895917	7.51408725533707\\
-0.0532655139895917	-7.51408725533707\\
0.0674504033534772	7.53384004123606\\
0.0674504033534772	-7.53384004123606\\
0.0780803400997537	7.53384004123606\\
0.0780803400997537	-7.53384004123606\\
-0.00732740639319501	7.53416884771247\\
-0.00732740639319501	-7.53416884771247\\
0.184142765427168	7.53416884771247\\
0.184142765427168	-7.53416884771247\\
-0.00888166742627439	7.53429703135861\\
-0.00888166742627439	-7.53429703135861\\
0.0137663306874081	7.54058170129311\\
0.0137663306874081	-7.54058170129311\\
0.0372948474238266	7.54058170129311\\
0.0372948474238266	-7.54058170129311\\
-0.0483868404219075	7.54058170129311\\
-0.0483868404219075	-7.54058170129311\\
-0.071216104728755	7.5405817012931\\
-0.071216104728755	-7.5405817012931\\
0.0816217555530044	7.54058170129311\\
0.0816217555530044	-7.54058170129311\\
-0.0375167367771488	7.55104485596105\\
-0.0375167367771488	-7.55104485596105\\
0.0150984594788061	7.5513861939629\\
0.0150984594788061	-7.5513861939629\\
0.0408448494366973	7.55138619396291\\
0.0408448494366973	-7.55138619396291\\
0.0248664330227821	7.55234876364941\\
0.0248664330227821	-7.55234876364941\\
0.0257543269988753	7.55234876364942\\
0.0257543269988753	-7.55234876364942\\
-0.015764513975655	7.57542759277012\\
-0.015764513975655	-7.57542759277012\\
0.0230905869694221	7.57542759277012\\
0.0230905869694221	-7.57542759277012\\
0.0324128365765862	7.57575107864747\\
0.0324128365765862	-7.57575107864747\\
-0.0705516409322635	7.57575107864746\\
-0.0705516409322635	-7.57575107864746\\
0.0017763559052026	7.57586024053726\\
0.0017763559052026	-7.57586024053726\\
-0.0155980009954969	7.60330918711515\\
-0.0155980009954969	-7.60330918711515\\
-0.0177626343276529	7.60330918711515\\
-0.0177626343276529	-7.60330918711515\\
0.0248664330227821	7.60330918711516\\
0.0248664330227821	-7.60330918711516\\
0.0833920830849066	7.60330918711515\\
0.0833920830849066	-7.60330918711515\\
-0.0851621499039538	7.60330918711515\\
-0.0851621499039538	-7.60330918711515\\
0.000222044603100424	7.72354351183958\\
0.000222044603100424	-7.72354351183958\\
-0.0017763559052026	7.72359881810417\\
-0.0017763559052026	-7.72359881810417\\
-0.197662325071981	7.72359881810417\\
-0.197662325071981	-7.72359881810417\\
0.00355270620525114	7.72376374525396\\
0.00355270620525114	-7.72376374525396\\
-0.0106579392597369	7.72376374525396\\
-0.0106579392597369	-7.72376374525396\\
};
\end{axis}
\end{tikzpicture}%

==> Figs/beamSpect1vis11-Nov-2022.tex <==
% This file was created by matlab2tikz.
%
\tikzsetnextfilename{beamSpect1vis11-Nov-2022}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=-6.54238636415409,
xmax=0.251699343866988,
xtick={-6.39693243298235,-5.29834236561059,-4.09462222433053,-2.99822295029797,-1.81844645923207,-0.881373587019543,0,0.881373587019543,1.81844645923207,2.99822295029797,4.09462222433053,5.29834236561059,6.39693243298235},
xticklabels={{   -3},{   -1},{ -0.3},{ -0.1},{-0.03},{-0.01},{    0},{ 0.01},{ 0.03},{  0.1},{  0.3},{    1},{    3}},
xticklabel style={rotate=40},
xlabel style={font=\color{white!15!black}},
xlabel={$\Re\lambda$},
ymin=-8.45560780869992,
ymax=8.45560780869992,
ytick={-8.69951477598797,-7.60090270954199,-6.39693243298235,-5.29834236561059,-4.09462222433053,-2.99822295029797,-1.81844645923207,-0.881373587019543,0,0.881373587019543,1.81844645923207,2.99822295029797,4.09462222433053,5.29834236561059,6.39693243298235,7.60090270954199,8.69951477598797},
yticklabels={{-300},{-100},{ -30},{ -10},{  -3},{  -1},{-0.3},{-0.1},{   0},{ 0.1},{ 0.3},{   1},{   3},{  10},{  30},{ 100},{ 300}},
ylabel style={font=\color{white!15!black}},
ylabel={$\Im\lambda$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids, 
mark size=0.7pt, label shift={-1.5ex}
]
\addplot [color=mycolor1, draw=none, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
6.65398662069405e-05	4.17762238014676e-06\\
6.65398662069405e-05	-4.17762238014676e-06\\
-6.65398681413016e-05	4.17762269787071e-06\\
-6.65398681413016e-05	-4.17762269787071e-06\\
-0.0725252724047208	3.05338107954008\\
-0.0725252724047208	-3.05338107954008\\
-0.0725252724075613	3.05338107954146\\
-0.0725252724075613	-3.05338107954146\\
-0.0904736766072896	0.574156900187575\\
-0.0904736766072896	-0.574156900187575\\
-0.0904736766090365	0.574156900252872\\
-0.0904736766090365	-0.574156900252872\\
-0.287604309311784	3.74347363933261\\
-0.287604309311784	-3.74347363933261\\
-0.287604309335697	3.74347363933259\\
-0.287604309335697	-3.74347363933259\\
-0.343951289023646	1.59807692287273\\
-0.343951289023646	-1.59807692287273\\
-0.343951289024067	1.59807692286762\\
-0.343951289024067	-1.59807692286762\\
-3.34928580210416	5.2253745440441\\
-3.34928580210416	-5.2253745440441\\
-3.35271270619303	5.23290786404567\\
-3.35271270619303	-5.23290786404567\\
-3.35271270619322	5.23290786404566\\
-3.35271270619322	-5.23290786404566\\
-3.3637853599883	5.2545802625615\\
-3.3637853599883	-5.2545802625615\\
-3.36378535998856	5.2545802625615\\
-3.36378535998856	-5.2545802625615\\
-3.79852870530582	5.87272660537969\\
-3.79852870530582	-5.87272660537969\\
-3.89005753083283	5.87631934510225\\
-3.89005753083283	-5.87631934510225\\
-3.89005753083312	5.87631934510227\\
-3.89005753083312	-5.87631934510227\\
-4.06199473218594	5.88603626010032\\
-4.06199473218594	-5.88603626010032\\
-4.06199473218609	5.88603626010032\\
-4.06199473218609	-5.88603626010032\\
-4.55970643508021	5.84633701738878\\
-4.55970643508021	-5.84633701738878\\
-4.55970643508024	5.84633701738877\\
-4.55970643508024	-5.84633701738877\\
-4.55970643508057	5.84633701738877\\
-4.55970643508057	-5.84633701738877\\
-4.55970643508058	5.84633701738878\\
-4.55970643508058	-5.84633701738878\\
-4.55970643508069	5.84633701738876\\
-4.55970643508069	-5.84633701738876\\
-4.64377465773455	5.79392330600551\\
-4.64377465773455	-5.79392330600551\\
-4.64377465773469	5.79392330600552\\
-4.64377465773469	-5.79392330600552\\
-4.71510284211166	5.80050302349201\\
-4.71510284211166	-5.80050302349201\\
-4.71510284211173	5.80050302349202\\
-4.71510284211173	-5.80050302349202\\
-4.74842938435948	5.80304294450588\\
-4.74842938435948	-5.80304294450588\\
-4.85176062776959	6.11095948185649\\
-4.85176062776959	-6.11095948185649\\
-4.85176062776966	6.11095948185649\\
-4.85176062776966	-6.11095948185649\\
-4.85176062776966	6.11095948185649\\
-4.85176062776966	-6.11095948185649\\
-4.85176062776973	6.11095948185649\\
-4.85176062776973	-6.11095948185649\\
-4.8517606277699	6.1109594818565\\
-4.8517606277699	-6.1109594818565\\
-5.30522755948596	6.44207350857764\\
-5.30522755948596	-6.44207350857764\\
-5.30522755948603	6.44207350857763\\
-5.30522755948603	-6.44207350857763\\
-5.30522755948606	6.44207350857763\\
-5.30522755948606	-6.44207350857763\\
-5.30522755948609	6.44207350857763\\
-5.30522755948609	-6.44207350857763\\
-5.30522755948614	6.44207350857764\\
-5.30522755948614	-6.44207350857764\\
-5.3526560466639	6.52444490779669\\
-5.3526560466639	-6.52444490779669\\
-5.35265604666395	6.5244449077967\\
-5.35265604666395	-6.5244449077967\\
-5.35265604666396	6.52444490779669\\
-5.35265604666396	-6.52444490779669\\
-5.35265604666396	6.52444490779669\\
-5.35265604666396	-6.52444490779669\\
-5.35265604666397	6.52444490779669\\
-5.35265604666397	-6.52444490779669\\
-5.37259890827345	6.21117269062418\\
-5.37259890827345	-6.21117269062418\\
-5.37927678167298	6.21189137652883\\
-5.37927678167298	-6.21189137652883\\
-5.37927678167314	6.21189137652883\\
-5.37927678167314	-6.21189137652883\\
-5.39390559254504	6.2139040656568\\
-5.39390559254504	-6.2139040656568\\
-5.3939055925452	6.21390406565679\\
-5.3939055925452	-6.21390406565679\\
-5.51551322629158	6.64756706467194\\
-5.51551322629158	-6.64756706467194\\
-5.51551322629159	6.64756706467195\\
-5.51551322629159	-6.64756706467195\\
-5.51551322629161	6.64756706467194\\
-5.51551322629161	-6.64756706467194\\
-5.51551322629161	6.64756706467194\\
-5.51551322629161	-6.64756706467194\\
-5.51551322629168	6.64756706467195\\
-5.51551322629168	-6.64756706467195\\
-5.54207429636697	6.6136324193401\\
-5.54207429636697	-6.6136324193401\\
-5.54738009556786	6.61368209050771\\
-5.54738009556786	-6.61368209050771\\
-5.54738009556795	6.61368209050771\\
-5.54738009556795	-6.61368209050771\\
-5.54948629781566	6.81235176838162\\
-5.54948629781566	-6.81235176838162\\
-5.54948629781567	6.81235176838162\\
-5.54948629781567	-6.81235176838162\\
-5.54948629781568	6.81235176838162\\
-5.54948629781568	-6.81235176838162\\
-5.54948629781569	6.81235176838163\\
-5.54948629781569	-6.81235176838163\\
-5.54948629781571	6.81235176838162\\
-5.54948629781571	-6.81235176838162\\
-5.56107298694656	6.30414145955634\\
-5.56107298694656	-6.30414145955634\\
-5.56107298694657	6.30414145955635\\
-5.56107298694657	-6.30414145955635\\
-5.56107298694659	6.30414145955634\\
-5.56107298694659	-6.30414145955634\\
-5.56107298694659	6.30414145955635\\
-5.56107298694659	-6.30414145955635\\
-5.5610729869466	6.30414145955635\\
-5.5610729869466	-6.30414145955635\\
-5.56301712828425	6.61383749865788\\
-5.56301712828425	-6.61383749865788\\
-5.5630171282843	6.61383749865788\\
-5.5630171282843	-6.61383749865788\\
-5.57756360752579	6.70813949486026\\
-5.57756360752579	-6.70813949486026\\
-5.57756360752585	6.70813949486025\\
-5.57756360752585	-6.70813949486025\\
-5.57756360752587	6.70813949486026\\
-5.57756360752587	-6.70813949486026\\
-5.57756360752588	6.70813949486024\\
-5.57756360752588	-6.70813949486024\\
-5.5775636075259	6.70813949486026\\
-5.5775636075259	-6.70813949486026\\
-5.5792769854161	6.26830586049261\\
-5.5792769854161	-6.26830586049261\\
-5.57927698541625	6.26830586049259\\
-5.57927698541625	-6.26830586049259\\
-5.58522569365817	6.26862053773494\\
-5.58522569365817	-6.26862053773494\\
-5.58522569365826	6.26862053773494\\
-5.58522569365826	-6.26862053773494\\
-5.58720768024016	6.26872745726804\\
-5.58720768024016	-6.26872745726804\\
-5.58997992389329	6.18118016148843\\
-5.58997992389329	-6.18118016148843\\
-5.58997992389342	6.18118016148842\\
-5.58997992389342	-6.18118016148842\\
-5.60556086580476	6.1837605679265\\
-5.60556086580476	-6.1837605679265\\
-5.6055608658048	6.18376056792649\\
-5.6055608658048	-6.18376056792649\\
-5.61208343641504	6.18466650340771\\
-5.61208343641504	-6.18466650340771\\
-5.64075414197897	6.22324606822269\\
-5.64075414197897	-6.22324606822269\\
-5.640754141979	6.2232460682227\\
-5.640754141979	-6.2232460682227\\
-5.640754141979	6.22324606822269\\
-5.640754141979	-6.22324606822269\\
-5.64075414197902	6.2232460682227\\
-5.64075414197902	-6.2232460682227\\
-5.64075414197906	6.2232460682227\\
-5.64075414197906	-6.2232460682227\\
-5.66341640052954	6.35372951162484\\
-5.66341640052954	-6.35372951162484\\
-5.66375189321618	6.35372625098296\\
-5.66375189321618	-6.35372625098296\\
-5.66375189321625	6.35372625098295\\
-5.66375189321625	-6.35372625098295\\
-5.66477510561721	6.35372469551744\\
-5.66477510561721	-6.35372469551744\\
-5.66477510561727	6.35372469551744\\
-5.66477510561727	-6.35372469551744\\
-5.6765702620482	6.45411236677588\\
-5.6765702620482	-6.45411236677588\\
-5.67778670616018	6.45417334687401\\
-5.67778670616018	-6.45417334687401\\
-5.67778670616024	6.45417334687403\\
-5.67778670616024	-6.45417334687403\\
-5.68140424623008	6.4543543396252\\
-5.68140424623008	-6.4543543396252\\
-5.6814042462301	6.45435433962521\\
-5.6814042462301	-6.45435433962521\\
-5.69018162434081	6.41620511598916\\
-5.69018162434081	-6.41620511598916\\
-5.69129774619581	6.41625921877667\\
-5.69129774619581	-6.41625921877667\\
-5.69129774619584	6.41625921877668\\
-5.69129774619584	-6.41625921877668\\
-5.69460796948144	6.41641902269069\\
-5.69460796948144	-6.41641902269069\\
-5.69460796948145	6.41641902269068\\
-5.69460796948145	-6.41641902269068\\
-5.70858108412632	6.52381501074063\\
-5.70858108412632	-6.52381501074063\\
-5.70858108412837	6.52381501074078\\
-5.70858108412837	-6.52381501074078\\
-5.7085810841292	6.52381501074074\\
-5.7085810841292	-6.52381501074074\\
-5.70858108413004	6.52381501074071\\
-5.70858108413004	-6.52381501074071\\
-5.708581084131	6.52381501074077\\
-5.708581084131	-6.52381501074077\\
-5.71222011030342	6.52402179098299\\
-5.71222011030342	-6.52402179098299\\
-5.7125772265324	6.52394851556313\\
-5.7125772265324	-6.52394851556313\\
-5.71257722653299	6.52394851556308\\
-5.71257722653299	-6.52394851556308\\
-5.71361137035961	6.52372397193737\\
-5.71361137035961	-6.52372397193737\\
-5.71361137036234	6.52372397193736\\
-5.71361137036234	-6.52372397193736\\
-5.78859254376626	6.75888021045878\\
-5.78859254376626	-6.75888021045878\\
-5.78859254376627	6.75888021045879\\
-5.78859254376627	-6.75888021045879\\
-5.7885925437663	6.75888021045877\\
-5.7885925437663	-6.75888021045877\\
-5.78859254376631	6.75888021045877\\
-5.78859254376631	-6.75888021045877\\
-5.78859254376637	6.75888021045879\\
-5.78859254376637	-6.75888021045879\\
-5.8002710683655	7.2587526511571\\
-5.8002710683655	-7.2587526511571\\
-5.8002710683655	7.2587526511571\\
-5.8002710683655	-7.2587526511571\\
-5.80027106836551	7.25875265115709\\
-5.80027106836551	-7.25875265115709\\
-5.80027106836554	7.2587526511571\\
-5.80027106836554	-7.2587526511571\\
-5.80027106836556	7.25875265115709\\
-5.80027106836556	-7.25875265115709\\
-5.84290712771638	7.267133092675\\
-5.84290712771638	-7.267133092675\\
-5.84398270471228	7.26725620225786\\
-5.84398270471228	-7.26725620225786\\
-5.84398270471228	7.26725620225787\\
-5.84398270471228	-7.26725620225787\\
-5.84713614230868	7.26761797150797\\
-5.84713614230868	-7.26761797150797\\
-5.84713614230868	7.26761797150797\\
-5.84713614230868	-7.26761797150797\\
-5.85904699389399	6.6589305375077\\
-5.85904699389399	-6.6589305375077\\
-5.86039521075771	6.6587881451877\\
-5.86039521075771	-6.6587881451877\\
-5.86039521075779	6.6587881451877\\
-5.86039521075779	-6.6587881451877\\
-5.86069130668976	6.84226135716929\\
-5.86069130668976	-6.84226135716929\\
-5.86128071423421	6.84242483582704\\
-5.86128071423421	-6.84242483582704\\
-5.86128071423429	6.84242483582704\\
-5.86128071423429	-6.84242483582704\\
-5.86303044382934	6.84290751581466\\
-5.86303044382934	-6.84290751581466\\
-5.86303044382942	6.84290751581466\\
-5.86303044382942	-6.84290751581466\\
-5.86436696952789	6.65836082326985\\
-5.86436696952789	-6.65836082326985\\
-5.86436696952792	6.65836082326985\\
-5.86436696952792	-6.65836082326985\\
-5.87716169075262	7.20061083308148\\
-5.87716169075262	-7.20061083308148\\
-5.87716169075266	7.20061083308148\\
-5.87716169075266	-7.20061083308148\\
-5.87716169075268	7.20061083308147\\
-5.87716169075268	-7.20061083308147\\
-5.8771616907527	7.20061083308146\\
-5.8771616907527	-7.20061083308146\\
-5.87716169075272	7.20061083308148\\
-5.87716169075272	-7.20061083308148\\
-5.88428679223985	6.72200992244534\\
-5.88428679223985	-6.72200992244534\\
-5.88428679223986	6.72200992244534\\
-5.88428679223986	-6.72200992244534\\
-5.88428679223986	6.72200992244534\\
-5.88428679223986	-6.72200992244534\\
-5.88428679223987	6.72200992244535\\
-5.88428679223987	-6.72200992244535\\
-5.88428679223987	6.72200992244534\\
-5.88428679223987	-6.72200992244534\\
-5.8841505709943	7.03067746103981\\
-5.8841505709943	-7.03067746103981\\
-5.88477380014002	7.03066146164928\\
-5.88477380014002	-7.03066146164928\\
-5.88477380014004	7.03066146164928\\
-5.88477380014004	-7.03066146164928\\
-5.88640805633344	7.03060942883525\\
-5.88640805633344	-7.03060942883525\\
-5.88640805633349	7.03060942883524\\
-5.88640805633349	-7.03060942883524\\
-5.93983511043143	6.59273770993461\\
-5.93983511043143	-6.59273770993461\\
-5.93983511043149	6.59273770993462\\
-5.93983511043149	-6.59273770993462\\
-5.94192237122052	7.31504807442445\\
-5.94192237122052	-7.31504807442445\\
-5.94192237122055	7.31504807442445\\
-5.94192237122055	-7.31504807442445\\
-5.94192237122057	7.31504807442445\\
-5.94192237122057	-7.31504807442445\\
-5.94192237122058	7.31504807442444\\
-5.94192237122058	-7.31504807442444\\
-5.94192237122058	7.31504807442445\\
-5.94192237122058	-7.31504807442445\\
-5.94824122381742	7.0514902714353\\
-5.94824122381742	-7.0514902714353\\
-5.94824122381744	7.0514902714353\\
-5.94824122381744	-7.0514902714353\\
-5.94824122381744	7.0514902714353\\
-5.94824122381744	-7.0514902714353\\
-5.94824122381744	7.05149027143531\\
-5.94824122381744	-7.05149027143531\\
-5.94824122381747	7.0514902714353\\
-5.94824122381747	-7.0514902714353\\
-5.94903578302472	7.01264302640818\\
-5.94903578302472	-7.01264302640818\\
-5.94903578302477	7.01264302640818\\
-5.94903578302477	-7.01264302640818\\
-5.95357999745061	7.01358695308483\\
-5.95357999745061	-7.01358695308483\\
-5.95357999745071	7.01358695308483\\
-5.95357999745071	-7.01358695308483\\
-5.95518904974592	7.01390368401429\\
-5.95518904974592	-7.01390368401429\\
-5.95890841623073	7.3321500336387\\
-5.95890841623073	-7.3321500336387\\
-5.95897126674826	7.33214588727527\\
-5.95897126674826	-7.33214588727527\\
-5.95897126674827	7.33214588727526\\
-5.95897126674827	-7.33214588727526\\
-5.95916762006001	7.33213392394195\\
-5.95916762006001	-7.33213392394195\\
-5.95916762006006	7.33213392394196\\
-5.95916762006006	-7.33213392394196\\
-5.96565839114166	7.20679014153465\\
-5.96565839114166	-7.20679014153465\\
-5.96803949115821	6.71833621606408\\
-5.96803949115821	-6.71833621606408\\
-5.96803949115832	6.71833621606408\\
-5.96803949115832	-6.71833621606408\\
-5.96716828601827	7.20684102253383\\
-5.96716828601827	-7.20684102253383\\
-5.96716828601828	7.20684102253383\\
-5.96716828601828	-7.20684102253383\\
-5.96848297677207	7.00912159074296\\
-5.96848297677207	-7.00912159074296\\
-5.96848297677214	7.00912159074296\\
-5.96848297677214	-7.00912159074296\\
-5.96848297677219	7.00912159074297\\
-5.96848297677219	-7.00912159074297\\
-5.96848297677221	7.00912159074297\\
-5.96848297677221	-7.00912159074297\\
-5.96848297677226	7.00912159074296\\
-5.96848297677226	-7.00912159074296\\
-5.97139983097963	6.7187374903578\\
-5.97139983097963	-6.7187374903578\\
-5.97139983097964	6.71873749035781\\
-5.97139983097964	-6.71873749035781\\
-5.97194043430967	6.56095273260582\\
-5.97194043430967	-6.56095273260582\\
-5.97229842721432	6.59140887430074\\
-5.97229842721432	-6.59140887430074\\
-5.97229842721432	6.59140887430073\\
-5.97229842721432	-6.59140887430073\\
-5.97254042305837	6.71887638306101\\
-5.97254042305837	-6.71887638306101\\
-5.97151860021044	7.20698608205684\\
-5.97151860021044	-7.20698608205684\\
-5.97151860021046	7.20698608205684\\
-5.97151860021046	-7.20698608205684\\
-5.97830757518038	6.56074335215267\\
-5.97830757518038	-6.56074335215267\\
-5.9783075751804	6.56074335215266\\
-5.9783075751804	-6.56074335215266\\
-5.98375713892248	6.59097890360277\\
-5.98375713892248	-6.59097890360277\\
-5.9947048773882	6.56006849097493\\
-5.9947048773882	-6.56006849097493\\
-5.99470487738823	6.56006849097492\\
-5.99470487738823	-6.56006849097492\\
-6.00187226459281	7.17301212952675\\
-6.00187226459281	-7.17301212952675\\
-6.00187226459283	7.17301212952675\\
-6.00187226459283	-7.17301212952675\\
-6.00617752051583	7.17370627248071\\
-6.00617752051583	-7.17370627248071\\
-6.00617752051583	7.17370627248071\\
-6.00617752051583	-7.17370627248071\\
-6.0058659429927	7.35977770123839\\
-6.0058659429927	-7.35977770123839\\
-6.00586594299271	7.3597777012384\\
-6.00586594299271	-7.3597777012384\\
-6.00616585483109	7.36019722862932\\
-6.00616585483109	-7.36019722862932\\
-6.00616585483109	7.36019722862932\\
-6.00616585483109	-7.36019722862932\\
-6.00625230756171	7.3603432943849\\
-6.00625230756171	-7.3603432943849\\
-6.00768239615367	7.17394159373736\\
-6.00768239615367	-7.17394159373736\\
-6.01427830575718	7.12131569355706\\
-6.01427830575718	-7.12131569355706\\
-6.01427830575719	7.12131569355707\\
-6.01427830575719	-7.12131569355707\\
-6.01463274146509	7.12178621970257\\
-6.01463274146509	-7.12178621970257\\
-6.0146327414651	7.12178621970257\\
-6.0146327414651	-7.12178621970257\\
-6.01474160802997	7.12194302530016\\
-6.01474160802997	-7.12194302530016\\
-6.0183509286998	7.21650551020502\\
-6.0183509286998	-7.21650551020502\\
-6.01902410791887	7.21648889658812\\
-6.01902410791887	-7.21648889658812\\
-6.01902410791889	7.21648889658812\\
-6.01902410791889	-7.21648889658812\\
-6.0210246555708	7.21644213449142\\
-6.0210246555708	-7.21644213449142\\
-6.02102465557082	7.21644213449142\\
-6.02102465557082	-7.21644213449142\\
-6.03316770140425	6.96460079505425\\
-6.03316770140425	-6.96460079505425\\
-6.03365468907126	6.96461874955466\\
-6.03365468907126	-6.96461874955466\\
-6.03365468907128	6.96461874955466\\
-6.03365468907128	-6.96461874955466\\
-6.03504374049167	6.96467069438913\\
-6.03504374049167	-6.96467069438913\\
-6.0350437404917	6.96467069438913\\
-6.0350437404917	-6.96467069438913\\
-6.04559918590133	7.0805948254901\\
-6.04559918590133	-7.0805948254901\\
-6.04559918590134	7.0805948254901\\
-6.04559918590134	-7.0805948254901\\
-6.04559918590134	7.08059482549011\\
-6.04559918590134	-7.08059482549011\\
-6.04559918590136	7.08059482549011\\
-6.04559918590136	-7.08059482549011\\
-6.04559918590136	7.08059482549011\\
-6.04559918590136	-7.08059482549011\\
-6.04601615284063	7.41405953437192\\
-6.04601615284063	-7.41405953437192\\
-6.04601615284064	7.41405953437194\\
-6.04601615284064	-7.41405953437194\\
-6.04601615284064	7.41405953437194\\
-6.04601615284064	-7.41405953437194\\
-6.04601615284064	7.41405953437193\\
-6.04601615284064	-7.41405953437193\\
-6.04601615284064	7.41405953437193\\
-6.04601615284064	-7.41405953437193\\
-6.04854574029686	7.69765251054641\\
-6.04854574029686	-7.69765251054641\\
-6.04854574029686	7.69765251054641\\
-6.04854574029686	-7.69765251054641\\
-6.04854574029687	7.69765251054642\\
-6.04854574029687	-7.69765251054642\\
-6.04854574029688	7.69765251054641\\
-6.04854574029688	-7.69765251054641\\
-6.04854574029689	7.69765251054641\\
-6.04854574029689	-7.69765251054641\\
-6.06005195879022	7.38619650572684\\
-6.06005195879022	-7.38619650572684\\
-6.06005195879023	7.38619650572684\\
-6.06005195879023	-7.38619650572684\\
-6.06042749844331	7.38561898877225\\
-6.06042749844331	-7.38561898877225\\
-6.06042749844332	7.38561898877225\\
-6.06042749844332	-7.38561898877225\\
-6.06219021156975	6.78024851590882\\
-6.06219021156975	-6.78024851590882\\
-6.06056443996507	7.38542058062442\\
-6.06056443996507	-7.38542058062442\\
-6.06245079940025	6.78041166203663\\
-6.06245079940025	-6.78041166203663\\
-6.06245079940026	6.78041166203663\\
-6.06245079940026	-6.78041166203663\\
-6.06321399418734	6.78088945800159\\
-6.06321399418734	-6.78088945800159\\
-6.06321399418738	6.78088945800159\\
-6.06321399418738	-6.78088945800159\\
-6.09562568296511	7.18415809161156\\
-6.09562568296511	-7.18415809161156\\
-6.09562568296514	7.18415809161156\\
-6.09562568296514	-7.18415809161156\\
-6.09562568296516	7.18415809161157\\
-6.09562568296516	-7.18415809161157\\
-6.09562568296516	7.18415809161157\\
-6.09562568296516	-7.18415809161157\\
-6.09562568296517	7.18415809161157\\
-6.09562568296517	-7.18415809161157\\
-6.12880179872157	7.43182893672581\\
-6.12880179872157	-7.43182893672581\\
-6.12880179872163	7.43182893672581\\
-6.12880179872163	-7.43182893672581\\
-6.12920238610183	7.43184700244826\\
-6.12920238610183	-7.43184700244826\\
-6.12920238610189	7.43184700244826\\
-6.12920238610189	-7.43184700244826\\
-6.12933712593822	7.43185310624142\\
-6.12933712593822	-7.43185310624142\\
-6.15386089883166	7.09026096698028\\
-6.15386089883166	-7.09026096698028\\
-6.15386089883169	7.09026096698026\\
-6.15386089883169	-7.09026096698026\\
-6.15386089883169	7.09026096698026\\
-6.15386089883169	-7.09026096698026\\
-6.1538608988317	7.09026096698026\\
-6.1538608988317	-7.09026096698026\\
-6.1538608988317	7.09026096698026\\
-6.1538608988317	-7.09026096698026\\
-6.15882365132906	6.89374979116972\\
-6.15882365132906	-6.89374979116972\\
-6.15882365132908	6.89374979116972\\
-6.15882365132908	-6.89374979116972\\
-6.16233692879565	6.89377298860197\\
-6.16233692879565	-6.89377298860197\\
-6.16233692879566	6.89377298860197\\
-6.16233692879566	-6.89377298860197\\
-6.16351328505424	6.89378268769886\\
-6.16351328505424	-6.89378268769886\\
-6.16617667638294	6.83395062389835\\
-6.16617667638294	-6.83395062389835\\
-6.16617667638296	6.83395062389835\\
-6.16617667638296	-6.83395062389835\\
-6.16837664301319	6.83410508115613\\
-6.16837664301319	-6.83410508115613\\
-6.16837664301321	6.83410508115614\\
-6.16837664301321	-6.83410508115614\\
-6.16910993298192	6.83415593046677\\
-6.16910993298192	-6.83415593046677\\
-6.18888547091433	6.93914514578529\\
-6.18888547091433	-6.93914514578529\\
-6.18888547091435	6.93914514578528\\
-6.18888547091435	-6.93914514578528\\
-6.18888547091436	6.93914514578529\\
-6.18888547091436	-6.93914514578529\\
-6.18888547091436	6.93914514578529\\
-6.18888547091436	-6.93914514578529\\
-6.18888547091437	6.93914514578529\\
-6.18888547091437	-6.93914514578529\\
-6.20193518707855	7.51145499664887\\
-6.20193518707855	-7.51145499664887\\
-6.20193518707857	7.51145499664888\\
-6.20193518707857	-7.51145499664888\\
-6.20346287805757	7.51170252169543\\
-6.20346287805757	-7.51170252169543\\
-6.20346287805761	7.51170252169543\\
-6.20346287805761	-7.51170252169543\\
-6.20398295981601	7.51178512438479\\
-6.20398295981601	-7.51178512438479\\
-6.20926171931794	7.70930135557857\\
-6.20926171931794	-7.70930135557857\\
-6.20941061786705	7.70931995622411\\
-6.20941061786705	-7.70931995622411\\
-6.20941061786707	7.70931995622411\\
-6.20941061786707	-7.70931995622411\\
-6.2098552421302	7.70937554334881\\
-6.2098552421302	-7.70937554334881\\
-6.20985524213026	7.70937554334881\\
-6.20985524213026	-7.70937554334881\\
-6.21488213142467	7.50564241423907\\
-6.21488213142467	-7.50564241423907\\
-6.21488213142471	7.50564241423907\\
-6.21488213142471	-7.50564241423907\\
-6.21488213142473	7.50564241423906\\
-6.21488213142473	-7.50564241423906\\
-6.21488213142474	7.50564241423907\\
-6.21488213142474	-7.50564241423907\\
-6.2148821314248	7.50564241423907\\
-6.2148821314248	-7.50564241423907\\
-6.22619990448562	7.11835359871105\\
-6.22619990448562	-7.11835359871105\\
-6.22619990448562	7.11835359871105\\
-6.22619990448562	-7.11835359871105\\
-6.2267603524611	7.11871294920483\\
-6.2267603524611	-7.11871294920483\\
-6.2267603524611	7.11871294920483\\
-6.2267603524611	-7.11871294920483\\
-6.22695015307073	7.11883307306943\\
-6.22695015307073	-7.11883307306943\\
-6.24102955268655	7.64830673097678\\
-6.24102955268655	-7.64830673097678\\
-6.24102955268657	7.64830673097677\\
-6.24102955268657	-7.64830673097677\\
-6.24102955268661	7.64830673097678\\
-6.24102955268661	-7.64830673097678\\
-6.24102955268664	7.64830673097678\\
-6.24102955268664	-7.64830673097678\\
-6.24102955268664	7.64830673097678\\
-6.24102955268664	-7.64830673097678\\
-6.24325688358007	7.82914617936561\\
-6.24325688358007	-7.82914617936561\\
-6.24373017804232	7.75389498975246\\
-6.24373017804232	-7.75389498975246\\
-6.24373017804245	7.75389498975247\\
-6.24373017804245	-7.75389498975247\\
-6.24363625167577	7.82917635800956\\
-6.24363625167577	-7.82917635800956\\
-6.2436362516758	7.82917635800955\\
-6.2436362516758	-7.82917635800955\\
-6.2444999076143	7.75389218226265\\
-6.2444999076143	-7.75389218226265\\
-6.24449990761432	7.75389218226266\\
-6.24449990761432	-7.75389218226266\\
-6.2447585419244	7.75389127555769\\
-6.2447585419244	-7.75389127555769\\
-6.24476663498938	7.82926648953696\\
-6.24476663498938	-7.82926648953696\\
-6.24476663498939	7.82926648953696\\
-6.24476663498939	-7.82926648953696\\
-6.26147826936042	7.52892457512077\\
-6.26147826936042	-7.52892457512077\\
-6.26193066319431	7.52891252039366\\
-6.26193066319431	-7.52891252039366\\
-6.26193066319433	7.52891252039366\\
-6.26193066319433	-7.52891252039366\\
-6.26325423630344	7.52887663337583\\
-6.26325423630344	-7.52887663337583\\
-6.26325423630345	7.52887663337583\\
-6.26325423630345	-7.52887663337583\\
-6.29075356015313	7.75155989376583\\
-6.29075356015313	-7.75155989376583\\
-6.29075356015317	7.75155989376583\\
-6.29075356015317	-7.75155989376583\\
-6.29075356015321	7.75155989376583\\
-6.29075356015321	-7.75155989376583\\
-6.29075356015328	7.75155989376582\\
-6.29075356015328	-7.75155989376582\\
-6.29075356015331	7.75155989376584\\
-6.29075356015331	-7.75155989376584\\
};
\end{axis}
\end{tikzpicture}%

==> Figs/figpatchgridv.tex <==
{\footnotesize%
\setlength{\unitlength}{4.1ex}%
\def\N{7}\def\Np{8}\def\Nm{6}\def\NN{14}\def\NNmm{12} % in x-dirn
\def\M{4}\def\Mp{5}\def\Mm{3}\def\MM{8} % in y-dirn
\def\symBox#1{\makebox(0,0){#1}}%
\begin{picture}(\NN,\MM.5)
%\put(0,0){\framebox(\NN,\MM.5){}}
\put(0.5,0){% global shift of origin
% background patch
\put(0.4,1){\colorbox{yellow!15}{\framebox(\NNmm,6){}}}
% notional microgrid
{\color{magenta!40}
    \multiput(-0.5,0.5)(0,2){\Mp}{\line(1,0){\NN}}
    \multiput(-0.5,0.5)(2,0){\Np}{\line(0,1){\MM}} 
    }
% staggered nodes
\multiput(1,2)(2,0){\N}{\multiput(0,0)(0,2){\Mm}{\uSym}}
\multiput(0,1)(2,0){\N}{\multiput(0,0)(0,2){\M}{\vSym}}
\multiput(2,2)(2,0){\Nm}{\multiput(0,0)(0,2){\Mm}{\oSym}}
\multiput(1,1)(2,0){\Nm}{\multiput(0,0)(0,2){\M}{\xSym}}
% top-bottom boundary ghosts
\multiput(0,0)(0,\MM)2{%
  \multiput(1,0)(2,0){\Nm}{\symBox{$\color{blue}\vartriangleright$}}
  \multiput(2,0)(2,0){\Nm}{\symBox{$\color{green!60!black}\bigcirc$}}
  }
% patch-edge values
\multiput(0,1)(\NNmm,0)2{\multiput(0,0)(0,2){\M}{\symBox{$\square$}}}
\multiput(1,2)(\NNmm,0)2{\multiput(0,0)(0,2){\Mm}{\symBox{$\square$}}}
% indices
\setcounter{i}0
\multiput(0,0.1)(2,0){\N}{\stepcounter{i}%
    $\ifnum\value{i}=1i=\else\quad\fi\arabic{i}$}
\setcounter{i}0
\multiput(-0.5,1.4)(0,2){\M}{\stepcounter{i}%
    $\ifnum\value{i}=1j\!=\!\else\quad\;\fi\arabic{i}$}
}%end origin shift
\end{picture}
}%end \small


==> Figs/microgrid.tex <==
\setlength{\unitlength}{4ex}
\def\N{3}\def\Np{4}\def\NN{6}%\def\Nm{6}\def\NNmm{12} % in x-dirn
\def\M{3}\def\Mp{4}\def\MM{6}%\def\Mm{3} % in y-dirn
\begin{picture}(\NN.5,\MM.5)
\def\symBox#1{\makebox(0,0){#1}}
%\put(0,0){\framebox(\NN.5,\MM.5){}}
\put(1,0){% global shift of origin
% notional microgrid
{\color{magenta!20}
    \multiput(-0.5,0.5)(0,2){\Mp}{\line(1,0){\NN}}
    \multiput(-0.5,0.5)(2,0){\Np}{\line(0,1){\MM}} 
    }
% staggered nodes
\multiput(1,2)(2,0){\N}{\multiput(0,0)(0,2){\M}{\uSym}}
\multiput(0,1)(2,0){\N}{\multiput(0,0)(0,2){\M}{\vSym}}
\multiput(0,2)(2,0){\N}{\multiput(0,0)(0,2){\M}{\oSym}}
\multiput(1,1)(2,0){\N}{\multiput(0,0)(0,2){\M}{\xSym}}
% indices
\setcounter{i}0
\multiput(0,0.1)(2,0){\N}{%
    $i\ifcase\value{i}-1\or\or+1\fi$\stepcounter{i}}
\setcounter{i}0
\multiput(-0.9,1.4)(0,2){\M}{%
    $j\ifcase\value{i}-1\or\or+1\fi$\stepcounter{i}}
}%end origin shift
\end{picture}

